Recursive regularisation in lattice Boltzmann magnetohydrodynamics

Recursive regularisation (RR) improves the stability of lattice Boltzmann schemes, but its structure and limitations in magnetohydrodynamics (MHD) remain insufficiently understood. This work connects RR to central-Hermite-moment (CHM) collisions on D2Q9 and D3Q27 through a closed-form reconstruction valid for arbitrary second-order relaxation rates. The central moments of the Maxwell stress coincide, up to sign, with the recursion coefficients, providing a systematic basis for MHD collision operators. Common two-dimensional raw- and central-moment schemes thus correspond to regularisation with a unit bulk relaxation rate. In three dimensions, a CHM implementation reproduces RR to round-off, while a monomial central-moment collision differs at fourth order and produces a four- to twelve-fold larger kinetic-energy error in the tested flow. Chapman--Enskog analysis shows that, with a magnetic field, the hydrodynamic recursion reconstructs the third-order non-equilibrium with a relative error of $78$--$96\%$ ($4\%$ without a field). A local correction largely removes it, yet changes the solutions by less than their discretisation error, consistent with its Burnett-order character. Three-dimensional vortex simulations show approximately second-order convergence at $\mathrm{Re}=100$ and agree with pseudo-spectral solutions through the peak current at $\mathrm{Re}=1000$ and, with a unit bulk rate, at $\mathrm{Re}=3000$. There, single-rate RR develops a compressive instability whose onset depends on the grid, lattice Mach number and initial magnetic configuration. For the standard initial field, a unit bulk rate suppresses it at $\mathrm{Ma}=0.034$ for $N\ge128$. This improvement does not extend to BGK collisions or prevent failure at $\mathrm{Re}=10,000$. These results show that robust three-dimensional MHD simulations require regularisation and bulk dissipation to be considered together.

==> figs/fig_ce.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}, width=0.47\linewidth, height=5.8cm, grid=major, grid style={gray!20},
  legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\scriptsize}, legend cell align=left]
\nextgroupplot[xlabel={$t$}, ylabel={relative residual of $\bm a_1^{(3)}$}, title={(a) $N=64$}, ymode=log, xmin=0.06, xmax=0.52, ymin=8e-3, ymax=1.5,
  legend to name=leg:ce, legend columns=4, legend style={/tikz/every even column/.append style={column sep=0.3cm}}]
\addplot[cBGK, thick] table[x=t, y=hydro] {data/ce_b0_N64.dat};
\addplot[cRR, thick, densely dashed] table[x=t, y=hydro] {data/ce_std_N64.dat};
\addplot[cCM, thick, densely dashed] table[x=t, y=hydro] {data/ce_guide3_N64.dat};
\addplot[cRM, thick, densely dashed] table[x=t, y=hydro] {data/ce_bs3_N64.dat};
\addplot[cRR, thick] table[x=t, y=corr1] {data/ce_std_N64.dat};
\addplot[cCM, thick] table[x=t, y=corr1] {data/ce_guide3_N64.dat};
\addplot[cRM, thick] table[x=t, y=corr1] {data/ce_bs3_N64.dat};
\legend{$\mathbf b=\mathbf 0$, standard: recursion, guide field: recursion, $3\mathbf b$: recursion, standard: corrected, guide field: corrected, $3\mathbf b$: corrected}
\nextgroupplot[xmode=log, ymode=log, log basis x=2, xtick={32,64,128}, xticklabels={32,64,128}, xmin=26, xmax=158, ymin=1.5e-3, ymax=1.5,
  xlabel={$N$}, title={(b) field $3\mathbf b$}, legend pos=south west, legend style={font=\scriptsize}]
\addplot[cRM, thick, densely dashed, mark=o] table[x=N, y=hydro03] {data/ce_conv.dat};
\addplot[cRM, thick, mark=*] table[x=N, y=corr03] {data/ce_conv.dat};
\addplot[cRM!50, thick, mark=square*] table[x=N, y=corr02] {data/ce_conv.dat};
\addplot[black, dashed, domain=32:128, samples=2] {0.63*(32/x)^2};
\legend{{recursion, $t\approx0.3$}, {corrected, $t\approx0.3$}, {corrected, $t\approx0.2$}, slope $-2$}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.95cm)$) {\pgfplotslegendfromname{leg:ce}};
\end{tikzpicture}


==> figs/fig_conv2d.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.6cm}, width=0.47\linewidth, height=5.6cm,
  xmode=log, ymode=log, log basis x=2, xtick={128,256,512,1024}, xticklabels={128,256,512,1024},
  xmin=100, xmax=1300, ymin=2e-4, ymax=3e-2, xlabel={$N$}, grid=major, grid style={gray!20},
  legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\footnotesize}, legend cell align=left]
\nextgroupplot[ylabel={$|j_{\max}-j_{\max}^{\rm ref}|/j_{\max}^{\rm ref}$}, title={(a) $t=0.5$}, legend to name=leg:conv2d, legend columns=6, legend style={/tikz/every even column/.append style={column sep=0.3cm}}]
\addplot[cBGK, mark=square*, mark size=1.8pt] table[x=N, y=eBGK05] {data/conv2d.dat};
\addplot[cRM, mark=triangle*, mark size=2.2pt] table[x=N, y=eRM05] {data/conv2d.dat};
\addplot[cCM, mark=diamond*, mark size=2.2pt] table[x=N, y=eCM05] {data/conv2d.dat};
\addplot[cRR, mark=*, mark size=1.6pt] table[x=N, y=eRR05] {data/conv2d.dat};
\addplot[cRR, only marks, mark=o, mark size=3pt, thick] table[x=N, y=eRR05] {data/conv2d_halfMa.dat};
\addplot[black, dashed, domain=128:512, samples=2] {5.5e-3*(128/x)^2};
\legend{BGK, RMs, CMs, RR, {RR, $\tilde u_0/2$}, slope $-2$}
\nextgroupplot[title={(b) $t=1$}]
\addplot[cBGK, mark=square*, mark size=1.8pt] table[x=N, y=eBGK10] {data/conv2d.dat};
\addplot[cRM, mark=triangle*, mark size=2.2pt] table[x=N, y=eRM10] {data/conv2d.dat};
\addplot[cCM, mark=diamond*, mark size=2.2pt] table[x=N, y=eCM10] {data/conv2d.dat};
\addplot[cRR, mark=*, mark size=1.6pt] table[x=N, y=eRR10] {data/conv2d.dat};
\addplot[cRR, only marks, mark=o, mark size=3pt, thick] table[x=N, y=eRR10] {data/conv2d_halfMa.dat};
\addplot[black, dashed, domain=128:512, samples=2] {1.4e-2*(128/x)^2};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.95cm)$) {\pgfplotslegendfromname{leg:conv2d}};
\end{tikzpicture}


==> figs/fig_conv3d.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[width=0.5\linewidth, height=6.0cm, log basis x=2, xtick={16,32,64,128}, xticklabels={16,32,64,128},
  xmin=13, xmax=150, ymin=3e-4, ymax=5, xlabel={$N$}, ylabel={maximum relative error},
  grid=major, grid style={gray!20}, legend style={at={(1.03,1)}, anchor=north west, draw=none, font=\footnotesize}, legend cell align=left]
\addplot[cRR, mark=*, thick] table[x=N, y=eG] {data/conv3d.dat};
\addplot[cRR, mark=square, thick, densely dashed] table[x=N, y=eEm] {data/conv3d.dat};
\addplot[cRR, mark=triangle, thick, densely dotted] table[x=N, y=eJ] {data/conv3d.dat};
\addplot[cBGK, mark=x, mark size=3pt, thick] table[x=N, y=eG_BGK] {data/conv3d.dat};
\addplot[cCM, mark=diamond*, thick] table[x=N, y=eG_CMmono] {data/conv3d.dat};
\addplot[cCHM, mark=pentagon*, thick] table[x=N, y=eG_CMS] {data/conv3d.dat};
\addplot[cRR, only marks, mark=o, mark size=3.2pt] table[x=N, y=eG_RReq2] {data/conv3d.dat};
\addplot[black, dashed, domain=32:128, samples=2] {0.011*(32/x)^2};
\legend{RR: $E_{\rm k}$, RR: $E_{\rm m}$, RR: $J_{\max}$, BGK: $E_{\rm k}$, {CM (monomial, $\omega_b=1$): $E_{\rm k}$}, {$\mathrm{RR}_{\omega,1}$ (= CHM): $E_{\rm k}$}, {PR, second-order $f^{\rm eq}$: $E_{\rm k}$}, slope $-2$}
\end{loglogaxis}
\end{tikzpicture}


==> figs/fig_equiv2d.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[width=0.55\linewidth, height=6.0cm, xmin=0, xmax=4, ymin=1e-17, ymax=1e-1, xlabel={$t$},
  ylabel={$|\Delta j_{\max}|/j_{\max}$}, ytick={1e-16,1e-13,1e-10,1e-7,1e-4,1e-1}, grid=major, grid style={gray!20},
  legend style={at={(1.03,1)}, anchor=north west, draw=none, font=\footnotesize}, legend cell align=left, every axis plot/.append style={line width=0.6pt}]
\addplot[black, thick] table[x=t, y=CM_RRb1] {data/equiv2d.dat};
\addplot[gray!70, thick, densely dashed] table[x=t, y=RM_PRb1] {data/equiv2d.dat};
\addplot[cRR] table[x=t, y=RR_RRb1] {data/equiv2d.dat};
\addplot[cCM] table[x=t, y=RRb1_PRb1] {data/equiv2d.dat};
\legend{CMs vs.\ $\mathrm{RR}_{\omega,1}$, RMs vs.\ $\mathrm{PR}_{\omega,1}$, RR vs.\ $\mathrm{RR}_{\omega,1}$ (bulk rate), $\mathrm{RR}_{\omega,1}$ vs.\ $\mathrm{PR}_{\omega,1}$ (frame)}
\end{semilogyaxis}
\end{tikzpicture}


==> figs/fig_galilean.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.1cm}, width=0.47\linewidth, height=5.6cm, grid=major, grid style={gray!20},
  legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\footnotesize}, legend cell align=left]
\nextgroupplot[xlabel={$U_0$ (lattice units)}, ylabel={$\nu_{\rm eff}/\nu-1$ (\%)}, title={(a) fluid, $\mathbf b=\mathbf 0$}, xmin=-0.01, xmax=0.21, xtick={0,0.05,0.1,0.15,0.2}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, ymin=-6.5, ymax=1.5, legend to name=leg:gal, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]
\addplot[cRR, mark=*, thick] table[x=U0, y expr=100*\thisrow{RR6}] {data/galilean_fluid.dat};
\addplot[cRRL, mark=o, thick, densely dashed] table[x=U0, y expr=100*\thisrow{RR3}] {data/galilean_fluid.dat};
\addplot[cPR, mark=triangle*, thick] table[x=U0, y expr=100*\thisrow{RR2}] {data/galilean_fluid.dat};
\addplot[cBGK, mark=square*, thick] table[x=U0, y expr=100*\thisrow{BGK6}] {data/galilean_fluid.dat};
\addplot[cBGK!50, mark=square, thick, densely dashed] table[x=U0, y expr=100*\thisrow{BGK2}] {data/galilean_fluid.dat};
\legend{{RR, 6th-order $f^{\rm eq}$}, {RR, 3rd order}, {RR, 2nd order}, {BGK, 6th order}, {BGK, 2nd order}}
\nextgroupplot[xmode=log, ymode=log, xlabel={$U_0$ (lattice units)}, ylabel={relative change at $t=4$}, title={(b) field effects and normal strain}, xmin=0.008, xmax=0.25, ymin=5e-5, ymax=0.6, xtick={0.01,0.02,0.05,0.1,0.2}, xticklabels={$0.01$,$0.02$,$0.05$,$0.1$,$0.2$}, legend to name=leg:galb, legend columns=3, legend style={font=\scriptsize, /tikz/every even column/.append style={column sep=0.3cm}}]
\addplot[cCM, mark=*, thick] table[x=U0, y=dEm_weak] {data/galilean_mag.dat};
\addplot[cRR, mark=square*, thick] table[x=U0, y=dG_std] {data/galilean_mag.dat};
\addplot[cRRL, mark=o, thick, densely dashed] table[x=U0, y=dG_cov] {data/galilean_mag.dat};
\addplot[cRM, mark=diamond*, thick] table[x=U0, y=dG_kin_dellar] {data/galilean_kin.dat};
\addplot[cRM!60, mark=diamond, thick, densely dashed] table[x=U0, y=dG_kin_cov] {data/galilean_kin.dat};
\addplot[cBGK, mark=triangle*, thick] table[x=U0, y=dG_tgv] {data/galilean_kin.dat};
\addplot[black, dashed] table[x=U0, y=U2_over_cs2m] {data/galilean_mag.dat};
\legend{{$E_{\rm m}$, passive field}, {$E_{\rm k}$, MHD, Dellar}, {$E_{\rm k}$, MHD, comoving}, {$E_{\rm k}$, prescribed field, Dellar}, {$E_{\rm k}$, prescribed field, comoving}, {$E_{\rm k}$, Taylor--Green, $\mathbf b=\mathbf 0$}, $U_0^2/c_{s,\rm m}^2$}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.95cm)$) {\pgfplotslegendfromname{leg:gal}};
\node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-1.15cm)$) {\pgfplotslegendfromname{leg:galb}};
\end{tikzpicture}


==> figs/fig_highre.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}, width=0.47\linewidth, height=5.6cm, xmin=0, xmax=3, xlabel={$t$}, grid=major, grid style={gray!20}, legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\footnotesize}, legend cell align=left]
\nextgroupplot[title={(a) $J_{\max}$}, ymin=0, ymax=320, legend to name=leg:highre, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]
\addplot[gray!55, line width=2.6pt] table[x=t, y=Jfd512] {data/spec3d_re3000_ns512.dat};
\addplot[gray!30, line width=2.6pt, forget plot] table[x=t, y=Jfd256] {data/spec3d_re3000_ns512.dat};
\addplot[cRR, thick] table[x=t, y=J] {data/gpu_re3000_m512_cm_wb1.dat};
\addplot[cRRL, thick] table[x=t, y=J] {data/gpu_re3000_m256_cm_wb1.dat};
\addplot[cRR, thick, densely dashed] table[x=t, y=J] {data/gpu_re3000_m512_cm_wbomega.dat};
\addplot[cCM, thick, dashdotted] table[x=t, y=J] {data/gpu_re3000_m256_cm_wbomega.dat};
\addplot[cBGK, thick, densely dotted] table[x=t, y=J] {data/gpu_re3000_m512_bgk.dat};
\addplot[cBGK!50, thick, densely dotted] table[x=t, y=J] {data/gpu_re3000_m256_bgk.dat};
\legend{{spectral, same stencils}, {$\mathrm{RR}_{\omega,1}$, $N=512$}, {$\mathrm{RR}_{\omega,1}$, $N=256$}, {RR, $N=512$}, {RR, $N=256$}, {BGK, $N=512$}, {BGK, $N=256$}}
\addplot[cRR, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(0.5499,18.2171)};
\addplot[cCM, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(0.7486,39.2784)};
\addplot[cBGK, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(0.1500,5.9596)};
\addplot[cBGK!50, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(0.2495,7.2752)};
\nextgroupplot[title={(b) $\max|\nabla\cdot\mathbf b|\,/\max|\mathbf b|$}, ymode=log, ymin=1e-5, ymax=20]
\addplot[cRR, thick] table[x=t, y=divb] {data/gpu_re3000_m512_cm_wb1.dat};
\addplot[cRRL, thick] table[x=t, y=divb] {data/gpu_re3000_m256_cm_wb1.dat};
\addplot[cRR, thick, densely dashed] table[x=t, y=divb] {data/gpu_re3000_m512_cm_wbomega.dat};
\addplot[cCM, thick, dashdotted] table[x=t, y=divb] {data/gpu_re3000_m256_cm_wbomega.dat};
\addplot[cBGK, thick, densely dotted] table[x=t, y=divb] {data/gpu_re3000_m512_bgk.dat};
\addplot[cBGK!50, thick, densely dotted] table[x=t, y=divb] {data/gpu_re3000_m256_bgk.dat};
\addplot[cRR, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(0.5499,0.1101)};
\addplot[cCM, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(0.7486,0.3000)};
\addplot[cBGK, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(0.1500,0.0382)};
\addplot[cBGK!50, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(0.2495,0.4727)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.85cm)$) {\pgfplotslegendfromname{leg:highre}};
\end{tikzpicture}


==> figs/fig_hist3d.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.45cm}, width=0.32\linewidth, height=5.0cm,
  xmin=0, xmax=4, xlabel={$t$}, grid=major, grid style={gray!20}, every axis title/.style={font=\small, at={(0.5,1)}, above},
  legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\scriptsize}, legend cell align=left]
\nextgroupplot[title={(a) $E_{\rm k}/E_{\rm k}(0)$}, ymin=0, ymax=1.05, legend to name=leg:hist3d, legend columns=4, legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=0.4cm}}]
\addplot[black, thick] table[x=t, y=Gamma] {data/spec3d.dat};
\addplot[cN32, densely dashed] table[x=t, y=Gamma] {data/hist3d_N32.dat};
\addplot[cN64, densely dashed] table[x=t, y=Gamma] {data/hist3d_N64.dat};
\addplot[cN128, densely dotted, thick] table[x=t, y=Gamma] {data/hist3d_N128.dat};
\legend{spectral, $N=32$, $N=64$, $N=128$}
\nextgroupplot[title={(b) $E_{\rm m}$}, ymin=0, ymax=2.1]
\addplot[black, thick] table[x=t, y=Em] {data/spec3d.dat};
\addplot[cN32, densely dashed] table[x=t, y=Em] {data/hist3d_N32.dat};
\addplot[cN64, densely dashed] table[x=t, y=Em] {data/hist3d_N64.dat};
\addplot[cN128, densely dotted, thick] table[x=t, y=Em] {data/hist3d_N128.dat};
\nextgroupplot[title={(c) $J_{\max}$}, ymin=0, ymax=22]
\addplot[cN32!45, thick] table[x=t, y=Jfd32] {data/spec3d.dat};
\addplot[cN64!45, thick] table[x=t, y=Jfd64] {data/spec3d.dat};
\addplot[cN128!45, thick] table[x=t, y=Jfd128] {data/spec3d.dat};
\addplot[cN32, densely dashed] table[x=t, y=Jfd] {data/hist3d_N32.dat};
\addplot[cN64, densely dashed] table[x=t, y=Jfd] {data/hist3d_N64.dat};
\addplot[cN128, densely dotted, thick] table[x=t, y=Jfd] {data/hist3d_N128.dat};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c3r1.north)+(0,0.95cm)$) {\pgfplotslegendfromname{leg:hist3d}};
\end{tikzpicture}


==> figs/fig_iso3d.tex <==
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.36\linewidth]{figs/png/iso3d_rr_t0.5.png}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.2912,0.0729) {$x$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.7971,0.1095) {$y$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (-0.0038,0.4648) {$z$};
\node[anchor=south, font=\footnotesize] at (0.5,1.0) {(a) RR, $t=0.5$};
\end{scope}
\end{tikzpicture}\hspace{0.05\linewidth}
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.36\linewidth]{figs/png/iso3d_sp_t0.5.png}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.2912,0.0729) {$x$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.7971,0.1095) {$y$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (-0.0038,0.4648) {$z$};
\node[anchor=south, font=\footnotesize] at (0.5,1.0) {(b) spectral, $t=0.5$};
\end{scope}
\end{tikzpicture}\\[8pt]
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.36\linewidth]{figs/png/iso3d_rr_t1.png}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.2912,0.0729) {$x$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.7971,0.1095) {$y$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (-0.0038,0.4648) {$z$};
\node[anchor=south, font=\footnotesize] at (0.5,1.0) {(c) RR, $t=1$};
\end{scope}
\end{tikzpicture}\hspace{0.05\linewidth}
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.36\linewidth]{figs/png/iso3d_sp_t1.png}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.2912,0.0729) {$x$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.7971,0.1095) {$y$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (-0.0038,0.4648) {$z$};
\node[anchor=south, font=\footnotesize] at (0.5,1.0) {(d) spectral, $t=1$};
\end{scope}
\end{tikzpicture}


==> figs/fig_iso3dgpu.tex <==
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.36\linewidth]{figs/png/iso3dgpu_re1000_m256_cm_wbomega_2.png}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.2912,0.0729) {$x$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.7971,0.1095) {$y$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (-0.0038,0.4648) {$z$};
\node[anchor=south, font=\footnotesize] at (0.5,1.0) {(a) $\mathrm{Re}=1000$, $t\approx1$};
\end{scope}
\end{tikzpicture}\hspace{0.05\linewidth}
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.36\linewidth]{figs/png/iso3dgpu_re1000_m256_cm_wbomega_4.png}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.2912,0.0729) {$x$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.7971,0.1095) {$y$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (-0.0038,0.4648) {$z$};
\node[anchor=south, font=\footnotesize] at (0.5,1.0) {(b) $\mathrm{Re}=1000$, $t\approx2$};
\end{scope}
\end{tikzpicture}\\[8pt]
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.36\linewidth]{figs/png/iso3dgpu_re3000_m512_cm_wb1_2.png}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.2912,0.0729) {$x$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.7971,0.1095) {$y$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (-0.0038,0.4648) {$z$};
\node[anchor=south, font=\footnotesize] at (0.5,1.0) {(c) $\mathrm{Re}=3000$, $t\approx1$};
\end{scope}
\end{tikzpicture}\hspace{0.05\linewidth}
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.36\linewidth]{figs/png/iso3dgpu_re3000_m512_cm_wb1_4.png}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.2912,0.0729) {$x$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (0.7971,0.1095) {$y$};
\node[anchor=center, inner sep=1pt, font=\scriptsize] at (-0.0038,0.4648) {$z$};
\node[anchor=south, font=\footnotesize] at (0.5,1.0) {(d) $\mathrm{Re}=3000$, $t\approx2$};
\end{scope}
\end{tikzpicture}


==> figs/fig_maps2d.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2.4cm, vertical sep=2.2cm},
  scale only axis, width=5.0cm, height=5.0cm, enlargelimits=false, axis on top,
  xmin=0, xmax=6.28319, ymin=0, ymax=6.28319,
  xtick={0,3.14159,6.28319}, xticklabels={$0$,$\pi$,$2\pi$}, ytick={0,3.14159,6.28319}, yticklabels={$0$,$\pi$,$2\pi$},
  xlabel={$x$}, ylabel={$y$}, ylabel style={yshift=-0.2cm},
  colorbar, colormap name=rdbu, colorbar style={width=0.18cm, font=\scriptsize},
  title style={font=\small}]
\nextgroupplot[title={(a) $\mathrm{Re}=200\pi$, $t=0.5$}, point meta min=-18.5, point meta max=18.5]
\addplot graphics[xmin=0, xmax=6.28319, ymin=0, ymax=6.28319] {figs/png/j2d_lowRe_t0.5.png};
\nextgroupplot[title={(b) $\mathrm{Re}=200\pi$, $t=1$}, point meta min=-47, point meta max=47]
\addplot graphics[xmin=0, xmax=6.28319, ymin=0, ymax=6.28319] {figs/png/j2d_lowRe_t1.0.png};
\nextgroupplot[title={(c) $\mathrm{Re}=5000$, $t=1$}, point meta min=-100, point meta max=100]
\addplot graphics[xmin=0, xmax=6.28319, ymin=0, ymax=6.28319] {figs/png/j2d_re5000_t1.0.png};
\nextgroupplot[title={(d) $\mathrm{Re}=5000$, $t=3.5$}, point meta min=-100, point meta max=100]
\addplot graphics[xmin=0, xmax=6.28319, ymin=0, ymax=6.28319] {figs/png/j2d_re5000_t3.5.png};
\end{groupplot}
\end{tikzpicture}


==> figs/fig_maps3d.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2.4cm, vertical sep=2.2cm},
  scale only axis, width=5.0cm, height=5.0cm, enlargelimits=false, axis on top,
  xmin=0, xmax=6.28319, ymin=0, ymax=6.28319,
  xtick={0,3.14159,6.28319}, xticklabels={$0$,$\pi$,$2\pi$}, ytick={0,3.14159,6.28319}, yticklabels={$0$,$\pi$,$2\pi$},
  xlabel={$x$}, ylabel style={yshift=-0.2cm},
  colorbar, colormap name=ylorrd, colorbar style={width=0.18cm, font=\scriptsize},
  title style={font=\small}]
\nextgroupplot[title={(a) plane $z=0$, $t=0.5$}, ylabel={$y$}, point meta min=0, point meta max=15]
\addplot graphics[xmin=0, xmax=6.28319, ymin=0, ymax=6.28319] {figs/png/j3d_re1000_z0_t0.5.png};
\nextgroupplot[title={(b) plane $z=0$, $t=1$}, ylabel={$y$}, point meta min=0, point meta max=40]
\addplot graphics[xmin=0, xmax=6.28319, ymin=0, ymax=6.28319] {figs/png/j3d_re1000_z0_t1.0.png};
\nextgroupplot[title={(c) plane $y=0$, $t=0.5$}, ylabel={$z$}, point meta min=0, point meta max=15]
\addplot graphics[xmin=0, xmax=6.28319, ymin=0, ymax=6.28319] {figs/png/j3d_re1000_y0_t0.5.png};
\nextgroupplot[title={(d) plane $y=0$, $t=1$}, ylabel={$z$}, point meta min=0, point meta max=40]
\addplot graphics[xmin=0, xmax=6.28319, ymin=0, ymax=6.28319] {figs/png/j3d_re1000_y0_t1.0.png};
\end{groupplot}
\end{tikzpicture}


==> figs/fig_mech.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.65cm, vertical sep=3.5cm}, width=0.47\linewidth, height=5.6cm, grid=major, grid style={gray!20}, legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\footnotesize}, legend cell align=left]
\nextgroupplot[title={(a) single-rate RR / $\mathrm{RR}_{\omega,1}$}, xlabel={$t$}, xmin=1.0, xmax=1.75, ymode=log, ymin=0.8, ymax=30, ytick={1,2,5,10,20}, yticklabels={$1$,$2$,$5$,$10$,$20$}, legend pos=north west]
\addplot[cCM, thick] table[x=t, y=divU] {data/mech_ratio.dat};
\addplot[cRR, thick, densely dashed] table[x=t, y=divB] {data/mech_ratio.dat};
\addplot[cBGK, thick, densely dotted] table[x=t, y=J] {data/mech_ratio.dat};
\addplot[cRM, thick, dashdotted] table[x=t, y=W] {data/mech_ratio.dat};
\legend{$\max|\nabla\cdot\mathbf u|$, $\max|\nabla\cdot\mathbf b|$, $J_{\max}$, $\max|\boldsymbol\omega|$}
\nextgroupplot[title={(b) $\max|\nabla\cdot\mathbf u|$, bulk rate $\omega_b$}, xlabel={$t$}, xmin=0, xmax=2, ymode=log, ymin=0.02, ymax=500, legend style={at={(0.5,-0.3)}, anchor=north, font=\scriptsize}, legend columns=3]
\addplot[cRR, thick, densely dashed] table[x=t, y=divU] {data/mech_n128_wbomega.dat};
\addplot[cPR, thick] table[x=t, y=divU] {data/mech_n128_wb1.9.dat};
\addplot[cRM, thick] table[x=t, y=divU] {data/mech_n128_wb1.8.dat};
\addplot[cRRL, thick] table[x=t, y=divU] {data/mech_n128_wb1.5.dat};
\addplot[cRR, thick] table[x=t, y=divU] {data/mech_n128_wb1.0.dat};
\addplot[black, thick, densely dotted] table[x=t, y=divU] {data/mech_n128_halfv0.dat};
\legend{{$\omega_b=\omega$, $0.67\nu$}, {$\omega_b=1.9$, $20\nu$}, {$\omega_b=1.8$, $42\nu$}, {$\omega_b=1.5$, $125\nu$}, {$\omega_b=1$, $375\nu$}, {$\omega_b=\omega$, $v_0/2$}}
\addplot[cRR, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(1.7681,103.2931)};
\addplot[cPR, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(1.7886,132.0578)};
\addplot[cRM, only marks, mark=x, mark size=3pt, solid, forget plot] coordinates {(1.8192,245.8077)};
\nextgroupplot[title={(c) linear growth per step, $N=128$}, xlabel={$|\mathbf B_0|$ (lattice units)}, ymode=log, xmin=0, xmax=0.046, ymin=1e-5, ymax=0.05, xtick={0,0.01,0.02,0.03,0.04}, scaled x ticks=false, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, legend style={at={(0.5,-0.3)}, anchor=north, font=\scriptsize}, legend columns=3, unbounded coords=jump]
\fill[gray!15] (axis cs:0.0136,1e-5) rectangle (axis cs:0.0254,0.05);
\addplot[cBGK, thick, densely dotted] table[x=B0, y=g_bgk] {data/lsa_growth_classes.dat};
\addplot[cRR, thick, densely dashed] table[x=B0, y=gc_omega] {data/lsa_growth_classes.dat};
\addplot[cPR, thick] table[x=B0, y=gc_1.9] {data/lsa_growth_classes.dat};
\addplot[cRM, thick] table[x=B0, y=gc_1.8] {data/lsa_growth_classes.dat};
\addplot[cRRL, thick] table[x=B0, y=gc_1.5] {data/lsa_growth_classes.dat};
\addplot[cRR, thick] table[x=B0, y=gc_1.0] {data/lsa_growth_classes.dat};
\addplot[black, thin, dashdotted] table[x=B0, y=go_1.0] {data/lsa_growth_classes.dat};
\legend{{BGK}, {$\omega_b=\omega$}, {$\omega_b=1.9$}, {$\omega_b=1.8$}, {$\omega_b=1.5$}, {$\omega_b=1$}, {slow mode}}
\nextgroupplot[title={(d) instability threshold, $\mathrm{Re}=3000$}, xlabel={$N$}, ylabel={$|\mathbf B_0|$ (lattice units)}, xmode=log, log basis x=2, xmin=48, xmax=680, ymin=0, ymax=0.08, xtick={64,128,256,512}, xticklabels={64,128,256,512}, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, legend style={at={(0.5,-0.3)}, anchor=north, font=\scriptsize}, legend columns=3]
\addplot[cRR, thick, densely dashed, mark=square*] table[x=N, y=B_omega, restrict expr to domain={\thisrow{Re}}{2999:3001}] {data/lsa_thresholds_flow.dat};
\addplot[cPR, thick, mark=triangle*] table[x=N, y=B_1.9, restrict expr to domain={\thisrow{Re}}{2999:3001}] {data/lsa_thresholds_flow.dat};
\addplot[cRRL, thick, mark=diamond*] table[x=N, y=B_1.5, restrict expr to domain={\thisrow{Re}}{2999:3001}] {data/lsa_thresholds_flow.dat};
\addplot[cRR, thick, mark=*] table[x=N, y=B_1.0, restrict expr to domain={\thisrow{Re}}{2999:3001}] {data/lsa_thresholds_flow.dat};
\addplot[cRR, thick, densely dotted, mark=o, mark options={solid}] table[x=N, y=B] {data/lsa_compressive_wb1.dat};
\addplot[black, dashed, domain=48:680, samples=2] {0.0254};
\addplot[black, dotted, domain=48:680, samples=2] {0.0136};
\legend{{$\omega_b=\omega$}, {$\omega_b=1.9$}, {$\omega_b=1.5$}, {$\omega_b=1$}, {$\omega_b=1$, compressive}, {peak initial $|\mathbf b|$}, {rms initial $|\mathbf b|$}}
\end{groupplot}
\end{tikzpicture}


==> figs/fig_ops2d.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.0cm}, width=0.47\linewidth, height=5.6cm,
  xmin=0, xmax=4, xlabel={$t$}, grid=major, grid style={gray!20},
  legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\footnotesize}, legend cell align=left]
\nextgroupplot[ylabel={$j_{\max}$}, title={(a)}, ymin=0, ymax=230, legend to name=leg:ops2d, legend columns=4, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]
\addplot[cRM, thick] table[x=t, y=RM] {data/ops2d_re5000.dat};
\addplot[cCM, thick, densely dashed] table[x=t, y=CM] {data/ops2d_re5000.dat};
\addplot[cRR, thick, densely dotted] table[x=t, y=RR] {data/ops2d_re5000.dat};
\addplot[cRRs, thick] table[x=t, y=RRstar] {data/ops2d_re5000.dat};
\legend{RMs, CMs, RR, RR$^{*}$ (aliased)}
\nextgroupplot[ylabel={deviation from RMs (\%)}, title={(b)}, ymin=-3, ymax=3,
  every axis plot/.append style={line width=0.45pt}]
\addplot[cCM, thick, densely dashed] table[x=t, y=dCM] {data/ops2d_dev_re5000.dat};
\addplot[cRR, thick, densely dotted] table[x=t, y=dRR] {data/ops2d_dev_re5000.dat};
\addplot[cRRs, thick] table[x=t, y=dRRstar] {data/ops2d_dev_re5000.dat};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.95cm)$) {\pgfplotslegendfromname{leg:ops2d}};
\end{tikzpicture}


==> figs/fig_re1000.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.6cm}, width=0.47\linewidth, height=5.4cm, xmin=0, xmax=3, xlabel={$t$}, grid=major, grid style={gray!20}, legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\footnotesize}, legend cell align=left]
\nextgroupplot[title={(a) $E_{\rm k}/E_{\rm k}(0)$}, ymin=0.4, ymax=1.03, legend to name=leg:re1000, legend columns=4, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]
\addplot[black, thick] table[x=t, y=Gamma] {data/spec3d_re1000_ns256.dat};
\addplot[cCM, thick, dashdotted] table[x=t, y=Gamma] {data/gpu_re1000_m128_cm_wbomega.dat};
\addplot[cRR, thick, densely dashed] table[x=t, y=Gamma] {data/gpu_re1000_m256_cm_wbomega.dat};
\addplot[cBGK, thick, densely dotted] table[x=t, y=Gamma] {data/gpu_re1000_m128_bgk.dat};
\legend{spectral ($N_s=256$), {RR, $N=128$}, {RR, $N=256$}, {BGK, $N=128$}}
\nextgroupplot[title={(b) $J_{\max}$}, ymin=0, ymax=115]
\addplot[gray!45, line width=2.6pt] table[x=t, y=Jfd128] {data/spec3d_re1000_ns256.dat};
\addplot[black, thick] table[x=t, y=Jfd256] {data/spec3d_re1000_ns256.dat};
\addplot[cCM, thick, dashdotted] table[x=t, y=J] {data/gpu_re1000_m128_cm_wbomega.dat};
\addplot[cRR, thick, densely dashed] table[x=t, y=J] {data/gpu_re1000_m256_cm_wbomega.dat};
\addplot[cBGK, thick, densely dotted] table[x=t, y=J] {data/gpu_re1000_m128_bgk.dat};
\addplot[cBGK, only marks, mark=x, mark size=3pt, thick] coordinates {(0.5969,31.5939)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.95cm)$) {\pgfplotslegendfromname{leg:re1000}};
\end{tikzpicture}


==> figs/fig_spec3d.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}, width=0.47\linewidth, height=5.8cm, grid=major, grid style={gray!20}, legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\footnotesize}, legend cell align=left]
\nextgroupplot[xmode=log, ymode=log, xmin=1, xmax=300, ymin=1e-10, ymax=3, xlabel={$k$}, ylabel={$E(k)$}, title={(a) spectra at $t\approx2$}, legend to name=leg:spec, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.35cm}}]
\addplot[black, thick] table[x=k, y=Eu_ref] {data/spec_re1000_m256_f4.dat};
\addplot[cRR, thick, densely dashed] table[x=k, y=Eu] {data/spec_re1000_m256_f4.dat};
\addplot[cPR, thick] table[x=k, y=Eu] {data/spec_re3000_m512_wb1_f4.dat};
\legend{{spectral, $\mathrm{Re}=1000$}, {RR, $N=256$, $\mathrm{Re}=1000$}, {$\mathrm{RR}_{\omega,1}$, $N=512$, $\mathrm{Re}=3000$}}
\addplot[black, thin, forget plot] table[x=k, y=Eb_ref] {data/spec_re1000_m256_f4.dat};
\addplot[cRR, thin, densely dashed, forget plot] table[x=k, y=Eb] {data/spec_re1000_m256_f4.dat};
\addplot[cPR, thin, forget plot] table[x=k, y=Eb] {data/spec_re3000_m512_wb1_f4.dat};
\nextgroupplot[xmin=0, xmax=2, ymin=0, ymax=1.1, xlabel={$k\Delta x$}, ylabel={$E^{\rm LB}(k)/E^{\rm ref}(k)$}, title={(b) $\mathrm{Re}=1000$, $t\approx2$}, legend pos=south west, legend style={font=\scriptsize}]
\addplot[gray!15, fill=gray!15, forget plot] coordinates {(0,0.98) (2,0.98) (2,1.02) (0,1.02)} -- cycle;
\addplot[cCM, thick] table[x=kdx, y=rEu] {data/spec_re1000_m128_f4.dat};
\addplot[cRR, thick] table[x=kdx, y=rEu] {data/spec_re1000_m256_f4.dat};
\addplot[cCM, thick, densely dashed] table[x=kdx, y=rEb] {data/spec_re1000_m128_f4.dat};
\addplot[cRR, thick, densely dashed] table[x=kdx, y=rEb] {data/spec_re1000_m256_f4.dat};
\legend{{$E_{\rm u}$, $N=128$}, {$E_{\rm u}$, $N=256$}, {$E_{\rm b}$, $N=128$}, {$E_{\rm b}$, $N=256$}}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.95cm)$) {\pgfplotslegendfromname{leg:spec}};
\end{tikzpicture}


==> figs/fig_spectra.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[width=0.58\linewidth, height=5.6cm, ybar=0.6pt, bar width=5.2pt, log origin=infty,
  xtick={2,3,4,5,6}, enlarge x limits=0.14, ymin=1e-21, ymax=3e-2,
  ytick={1e-20,1e-16,1e-12,1e-8,1e-4},
  xlabel={order $k$ of the central Hermite moments}, ylabel={$\big(\sum_{|n|=k}K_n^2\big)^{1/2}$},
  legend style={at={(1.02,1)}, anchor=north west, draw=none, font=\footnotesize, cells={anchor=west}}, legend cell align=left]
\addplot[fill=cBGK!70, draw=cBGK] table[x=order, y=BGK] {data/spectra.dat};
\addplot[fill=cPR!80, draw=cPR!80!black] table[x=order, y=PR] {data/spectra.dat};
\addplot[fill=cRR!85, draw=cRR!80!black] table[x=order, y=RR] {data/spectra.dat};
\addplot[fill=cRRL!80, draw=cRRL!70!black] table[x=order, y=RRL] {data/spectra.dat};
\legend{BGK (first-order CE), projective reg., recursive reg., RR + Lorentz corr.}
\end{semilogyaxis}
\end{tikzpicture}


==> figs/fig_vscan.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.0cm}, width=0.47\linewidth, height=5.6cm, grid=major, grid style={gray!20}, legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\scriptsize}, legend cell align=left]
\nextgroupplot[title={(a) divergence time}, xlabel={lattice Mach number $\mathrm{Ma}$}, ylabel={$t$}, xmode=log, xmin=0.015, xmax=0.12, xtick={0.017,0.024,0.034,0.051,0.068,0.102}, xticklabels={$0.017$,$0.024$,$0.034$,$0.051$,$0.068$,$0.10$}, xticklabel style={font=\scriptsize}, ymin=1.15, ymax=3.42, ytick={1.2,1.6,2,2.4,2.8}, legend style={at={(0.5,-0.32)}, anchor=north}, legend columns=2]
\addplot[cN64, densely dashed, thick, mark=o, mark options={solid}] coordinates {(0.02210,2.3225) (0.02380,1.9431) (0.02720,1.7813) (0.03060,1.7097) (0.03400,1.6557)};
\addplot[cN64, only marks, mark=triangle, mark size=3pt, mark options={solid}, forget plot] coordinates {(0.01700,3.0800) (0.02040,3.0800)};
\addplot[cN64, thick, mark=*, mark options={solid}] coordinates {(0.02550,2.0543) (0.02720,1.8849) (0.03060,1.7722) (0.03400,1.7068) (0.05100,1.5535) (0.06800,1.4281) (0.10200,1.2571)};
\addplot[cN64, only marks, mark=triangle*, mark size=3pt, mark options={solid}, forget plot] coordinates {(0.02040,3.1600) (0.02380,3.1600)};
\addplot[cN128, densely dashed, thick, mark=square, mark options={solid}] coordinates {(0.03400,1.7783)};
\addplot[cN128, only marks, mark=triangle, mark size=3pt, mark options={solid}, forget plot] coordinates {(0.01700,3.2700) (0.02550,3.2700)};
\addplot[cN128, thick, mark=square*, mark options={solid}] coordinates {(0.05100,1.4717) (0.06800,1.3389)};
\addplot[cN128, only marks, mark=triangle*, mark size=3pt, mark options={solid}, forget plot] coordinates {(0.03400,3.3500)};
\draw[gray, densely dotted] (axis cs:0.015,3.02) -- (axis cs:0.12,3.02);
\node[font=\scriptsize, gray, anchor=north east] at (axis cs:0.118,3.0) {above: runs to $t=3$};
\legend{{$N=64$, single rate}, {$N=64$, $\omega_b=1$}, {$N=128$, single rate}, {$N=128$, $\omega_b=1$}}
\nextgroupplot[title={(b) $\max|\nabla\cdot\mathbf u|/\mathrm{Ma}$, $N=128$}, xlabel={$t$}, xmin=0.8, xmax=3, ymode=log, ymin=10, ymax=3000, legend style={at={(0.5,-0.32)}, anchor=north}, legend columns=2]
\addplot[cRR, densely dashed, thick] table[x=t, y expr=\thisrow{divU}/0.017] {data/vscan_n128_f0.5_omega.dat};
\addplot[cRM, densely dashed, thick] table[x=t, y expr=\thisrow{divU}/0.0255] {data/vscan_n128_f0.75_omega.dat};
\addplot[cCM, densely dashed, thick] table[x=t, y expr=\thisrow{divU}/0.034] {data/vscan_n128_f1.0_omega.dat};
\addplot[cCM, only marks, mark=x, mark size=3pt, forget plot] coordinates {(1.7681,2900.0000)};
\addplot[cCM, thick] table[x=t, y expr=\thisrow{divU}/0.034] {data/vscan_n128_f1.0_wb1.dat};
\addplot[black, thick] table[x=t, y expr=\thisrow{divU}/0.051] {data/vscan_n128_f1.5_wb1.dat};
\addplot[black, only marks, mark=x, mark size=3pt, forget plot] coordinates {(1.4615,2494.9698)};
\addplot[black, densely dotted, thick] table[x=t, y expr=\thisrow{divU}/0.068] {data/vscan_n128_f2.0_wb1.dat};
\addplot[black, only marks, mark=x, mark size=3pt, forget plot] coordinates {(1.3286,2900.0000)};
\legend{{single, $\mathrm{Ma}=0.017$}, {single, $\mathrm{Ma}=0.026$}, {single, $\mathrm{Ma}=0.034$}, {$\omega_b=1$, $\mathrm{Ma}=0.034$}, {$\omega_b=1$, $\mathrm{Ma}=0.051$}, {$\omega_b=1$, $\mathrm{Ma}=0.068$}}
\end{groupplot}
\end{tikzpicture}

